GRBs search results with the ARGO-YBJ experiment operated in Scaler Mode

The ARGO-YBJ experiment is almost completely installed at the YangBaJing Cosmic Ray Laboratory (4300 m a.s.l., Tibet, P.R. China). The lower energy limit of the detector (E $\sim$ 1 GeV) is reached with the scaler mode, i.e., recording the single particle rate at fixed time intervals. In this technique, due to its high altitude location and large area ($\sim$ 6700 m$^2$), this experiment is the most sensitive among all present and past ground-based detectors. In the energy range under investigation, signals due to local (e.g. solar GLEs) and cosmological (e.g. GRBs) phenomena are expected as significant enhancements of the counting rate over the background. Results on the search for GRBs in coincidence with satellite detections are presented.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

